Payment Does Not Imply Consensus (For Distributed Payment Systems)

Decentralized payment systems such as Bitcoin have become massively popular in the last few years, yet there is still much to be done in understanding their formal properties. The vast majority of decentralized payment systems work by achieving consensus on the state of the network; a natural question to therefore ask is whether this consensus is necessary. In this paper, we formally define a model of payment systems, and present two main results. In Theorem 1, we show that even though there exists a single step black box reduction from Payment Systems to Byzantine Broadcast, there does not exist any black box reduction in the other direction which is significantly better than a trivial reduction. In Theorem 2, we show how to construct Payment Systems which only require a very small number of messages to be sent per transaction. In particular, global consensus about which transactions have occurred is not necessary for payments in this model. We then show a relation between the construction in Theorem 2 and the Lightning Network, relating the formal model constructions we have given to a practical algorithm proposed by the cryptocurrency community.

==> cyc-cancel-diagram.tex <==
\begin{figure}[!h]
\begin{center}
\begin{tikzpicture}
\def \n {10}
\def \radius {5cm}
\def \margin {8}
\foreach \s in {0,...,\n}
{
  \node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {$\s$};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
}
    
\path [->,thick, bend right] (0) edge (7);

\path [->,thick, bend right] (6) edge (1);


\end{tikzpicture}
\end{center}
\caption{The payments $P_{0} \rightarrow P_{7}$ and $P_{6} \rightarrow P_{1}$ can be paired together cancel their common payment path intersection, reducing the overall message complexity.}
\end{figure}

==> cyc_coin_diagram.tex <==
\begin{figure}[!h]
\begin{center}
\begin{tabular}{cc}
(1)
 \begin{tikzpicture}
\def \n {5}
\def \radius {3cm}
\def \margin {8}
\foreach \s in {0,...,\n}
{
  \node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {$\s$};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
}
    
\path (0) -- node[sloped] (text) {Begin payment to $3$} (3);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (0)--(text)--(3);
\end{tikzpicture}  & (2) \begin{tikzpicture}
\def \n {5}
\def \radius {3cm}
\def \margin {8}
\foreach \s in {0,...,\n}
{
  \node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {$\s$};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
}
\path (0) -- node[sloped] (text) {Request $c'$} (1);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (0)--(text)--(1);
  
\end{tikzpicture} \\

 (3) \begin{tikzpicture}
\def \n {5}
\def \radius {3cm}
\def \margin {8}
\foreach \s in {0,...,\n}
{
  \node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\s};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
}
  
\path (2) -- node[sloped] (text) {Request $c'$} (0);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (0)--(text)--(2);
\end{tikzpicture} &  (4) \begin{tikzpicture}
\def \n {5}
\def \radius {3cm}
\def \margin {8}
\foreach \s in {0,...,\n}
{
  \node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {$\s$};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
}
\path (0) -- node[sloped] (text) {Send $c''$} (3);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (0)--(text)--(3);
\end{tikzpicture}\\
\end{tabular}
\end{center}
\caption{Illustration of a payment from process $P_0$ to process $P_3$ in construction \ref{construction:cycle-coin}.}
\end{figure}

==> cycle_merge_diagram.tex <==
\newpage
\begin{figure}[!h]
\begin{center}

 

\begin{tikzpicture}
\def \n {5}
\def \radius {2cm}
\def \margin {8}
\def \s {0}
\def \lab {0}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {1}
\def \lab {1}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {2}
\def \lab {2}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {3}
\def \lab {3}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {4}
\def \lab {4}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {5}
\def \lab {5}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
    
    
    
    
\def \n {5}
\def \radius {4cm}
\def \margin {8}
\def \s {6}
\def \lab {5}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {7}
\def \lab {2}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {8}
\def \lab {4}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {9}
\def \lab {1}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {10}
\def \lab {0}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {11}
\def \lab {3}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
    
\def \n {5}
\def \radius {6cm}
\def \margin {8}
\def \s {12}
\def \lab {3}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {13}
\def \lab {1}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {14}
\def \lab {2}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {15}
\def \lab {3}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {16}
\def \lab {5}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
\def \s {17}
\def \lab {0}
\node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {\lab};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);


\path (4) -- node[sloped] (text) {step} (5);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (4)--(text)--(5);

\path (5) -- node[sloped] (text) {cycle hop} (6);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (5)--(text)--(6);
  
\path (6) -- node[sloped] (text) {cycle step} (7);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (6)--(text)--(7);
  
\path (7) -- node[sloped] (text) {cycle hop} (14);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (7)--(text)--(14);
 
\path (14) -- node[sloped] (text) {cycle step} (15);
  % Now draw arrows. This way it will be like you want.
  \draw[->,thick,dashed] (14)--(text)--(15);
  
\end{tikzpicture} 
\end{center}
\caption{Illustration of a payment from process $P_{4}$ to process $P_{3}$ consisting of a series of cycle hops and cycle steps. The payment system consists of a concatenation of $3$ cycles: We have $Value(C_{1},P_{4})>0$ in the inner cycle, $Value(C_{2},P_{5})>0$ in the middle cycle, and $Value(C_{2},P_{2})>0$ in the outer cycle. The intermediaries are $P_{5}$ and $P_{2}$.}
\label{figure:cycle-merge}
\end{figure}



==> greedy-fig.tex <==
\begin{figure}[!h]
\begin{center}
\begin{tabular}{ccc}
(i a)
 \begin{tikzpicture}

    \draw[ 
        decoration={markings, mark=at position 0.125 with {\arrow{<}}},
        postaction={decorate}
        ]
        (0,0) circle (2);

    % draw the connecting line
    

    % draw the two black dots
    \fill (-0.1,-1.9) rectangle (0.1,-2.1) node[text=black, label=$P_{b}$] {}; 
    \fill (0,2) circle (0.1) node[text=black, label=$P_{a}$] {}; 
    \fill (1.9,0.1) rectangle (2.1,-0.1) node[text=black, label=$P_{b'}$] {}; 
    \fill (1.1,1.7) circle (0.1) node[text=black, label=$P_{a'}$] {}; 
    
\end{tikzpicture}  & (i b) 

\begin{tikzpicture}
\draw[ 
        decoration={markings, mark=at position 0.125 with {\arrow{<}}},
        postaction={decorate}
        ]
        (0,0) circle (2);

    % draw the connecting line
    

    % draw the two black dots
    \fill (-0.1,-1.9) rectangle (0.1,-2.1) node[text=black, label=$P_{b}$] {}; 
    \fill (0,2) circle (0.1) node[text=black, label=$P_{a}$] {}; 
    \fill (1.9,0.1) rectangle (2.1,-0.1) node[text=black, label=$P_{b'}$] {}; 
    \fill (1.1,-1.7) circle (0.1) node[text=black, label=$P_{a'}$] {}; 
\end{tikzpicture} & (ii) 

\begin{tikzpicture}
\draw[ decoration={markings, mark=at position 0.125 with {\arrow{<}}},
        postaction={decorate}
        ]
        (0,0) circle (2);

    % draw the connecting line
    

    % draw the two black dots
    \fill (-0.1,-1.9) rectangle (0.1,-2.1) node[text=black, label=$P_{b}$] {}; 
    \fill (0,2) circle (0.1) node[text=black, label=$P_{a}$] {}; 
    \fill (1.9,0.1) rectangle (2.1,-0.1) node[text=black, label=$P_{b'}$] {}; 
    \fill (-2,0) circle (0.1) node[text=black, label=$P_{a'}$] {}; 
\end{tikzpicture} 
\end{tabular}
\end{center}
\caption{Cases for GREEDY.}
\end{figure}

==> lightning-correspondence-diagram.tex <==
\begin{figure}[!h]
    \centering
    \begin{tikzpicture}
    \def \scale {4}
     \node[shape=circle,draw=black] (B) at (0,0) {B};
     
     \node[shape=circle,draw=black] (A1) at (0,\scale) {A};
     
     \node[shape=circle,draw=black] (A2) at (\scale,\scale) {A};
     
     \node[shape=circle,draw=black] (A3) at (\scale+\scale,\scale+\scale) {A};
     
     \node[shape=circle,draw=black] (D) at (\scale+\scale,\scale) {D};
     
     \node[shape=circle,draw=black] (C) at (\scale,0) {C};
     
     \node[shape=circle,draw=black] (C2) at (\scale+\scale,0) {C};
     
     \node[shape=circle,draw=black] (E) at (\scale+\scale+0.5*\scale,0.5*\scale) {E};
     
     
     \path [->,solid,bend left] (B) edge (A1);
     \path [->,solid,bend left] (A1) edge (B);
     
     \path [->,solid,bend left] (A2) edge (C);
     \path [->,solid,bend left] (C) edge (A2);
     
     \path [->,solid,bend left] (A3) edge (D);
     \path [->,solid,bend left] (D) edge (A3);
     
     \path [->,solid,bend left] (C2) edge (E);
     \path [->,solid,bend left] (E) edge (C2);
     
     \path [-,dashed] (A1) edge (A2);
     \path [-,dashed] (A2) edge (A3);
     \path [-,dashed] (A3) edge (A1);
     \path [-,dashed] (C) edge (C2);
     
     
    \end{tikzpicture}
    \caption{The lightning network as a collection of 2-cycles connected by cycle-hops. The solid arrows correspond to 2-cycle payment channels, and the dashed lines correspond to cycle hops between 2-cycles.}
\end{figure}

==> logncycle.tex <==
\begin{figure}[!h]
\begin{center}

 \begin{tikzpicture}
\def \n {28}
\def \radius {5cm}
\def \margin {8}
\foreach \s in {0,...,\n}
{
  \node[draw, circle, fill=blue!20] (\s) at ({360/(\n+1) * (\s - 1)}:\radius) {$\s$};
  \draw[->, >=latex] ({360/(\n+1) * (\s - 1)+\margin}:\radius) 
    arc ({360/(\n+1) * (\s - 1)+\margin}:{360/(\n+1) * (\s)-\margin}:\radius);
}
    

\path [->,dashed] (0) edge (14);

\path [->,dashed,bend left] (14) edge (21);

\path [->,dashed,bend right] (13) edge (6);

\path [->,dashed,bend left] (6) edge (9);

\path [->,dashed,bend right] (5) edge (3);

\path [->,dashed,bend left] (21) edge (25);

\path [->,dashed,bend right] (20) edge (17);

\path [->,dashed,bend left] (25) edge (27);

\path [->,dashed,bend right] (2) edge (1);

\path [->,dashed,bend right] (24) edge (23);

\path [->,dashed,bend left] (17) edge (18);

\path [->,dashed,bend right] (16) edge (15);

\path [->,dashed,bend left] (9) edge (11);

\path [->,dashed,bend left] (11) edge (12);

\path [->,dashed,bend right] (8) edge (7);

\path [->,dashed,bend left] (3) edge (4);

\path [->,dashed,bend left] (27) edge (28);
  
\end{tikzpicture}
\end{center}
\caption{Recursively constructed "binary search" cycles for $N=29$.}
\end{figure}
